T-systems, Y-systems, and cluster algebras: Tamely laced case

The T-systems and Y-systems are classes of algebraic relations originally associated with quantum affine algebras and Yangians. Recently they were generalized to quantum affinizations of quantum Kac-Moody algebras associated with a wide class of generalized Cartan matrices which we say tamely laced. Furthermore, in the simply laced case, and also in the nonsimply laced case of finite type, they were identified with relations arising from cluster algebras. In this note we generalize such an identification to any tamely laced Cartan matrices, especially to the nonsimply laced ones of nonfinite type.

==> (inline-0) <==
\begin{picture}(360,75)(-100,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,37.5){$Q(0)$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_+\mu^{\circ}_{+,1}$}
% first diagram
% mark
\put(0,75){\circle{10}}
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0)
{
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,9){\vector(1,2){24}}
\put(27,75){\vector(-1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% second diagram
%
\put(70,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% third diagram
\put(140,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% fourth diagram
\put(210,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% fifth diagram
\put(280,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,17){\vector(-1,2){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,95)(-100,0)
\put(-60,37.5){$Q(\frac{1}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_-\mu^{\circ}_{+,4}$}
%
% 4th diagram
\put(210,0)
{
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,66){\vector(1,-2){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 5th diagram
\put(280,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(3,7){\vector(2,3){23}}
\put(27,28){\vector(-1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}%
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,58){\vector(-1,-2){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}

\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,95)(-100,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,37.5){$Q(\frac{2}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_+\mu^{\circ}_{+,3}$}
% 3rd diagram
\put(140,0)
{
% marks
\put(0,75){\circle{10}}
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,9){\vector(1,2){24}}
\put(27,75){\vector(-1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 1st diagram
\put(0,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 5th diagram
\put(280,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 4th diagram
\put(210,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,17){\vector(-1,2){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,95)(-100,0)
\put(-60,37.5){$Q(\frac{3}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_-\mu^{\circ}_{+,2}$}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,66){\vector(1,-2){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 5th diagram
\put(280,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(3,7){\vector(2,3){23}}
\put(27,28){\vector(-1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}%
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,58){\vector(-1,-2){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}

\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,115)(-100,-20)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,37.5){$Q(\frac{4}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_+\mu^{\circ}_{+,5}$}
% 5th diagram
\put(280,0)
{
% marks
\put(0,75){\circle{10}}
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,9){\vector(1,2){24}}
\put(27,75){\vector(-1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 3rd diagram
\put(140,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 4th diagram
\put(210,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,17){\vector(-1,2){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
\end{picture}
\begin{picture}(360,75)(-100,0)
\put(-60,37.5){$Q(1)$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_-\mu^{\circ}_{-,1}$}
%
% 1st diagram
\put(0,0)
{
% marks
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,66){\vector(1,-2){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(3,7){\vector(2,3){23}}
\put(27,28){\vector(-1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}%
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 5th diagram
\put(280,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,58){\vector(-1,-2){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}

\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,95)(-100,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,37.5){$Q(\frac{6}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_+\mu^{\circ}_{-,4}$}
% 4th diagram
\put(210,0)
{
% marks
\put(0,75){\circle{10}}
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,9){\vector(1,2){24}}
\put(27,75){\vector(-1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 5th diagram
\put(280,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 2nd diagram
\put(70,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,17){\vector(-1,2){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,95)(-100,0)
\put(-60,37.5){$Q(\frac{7}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_-\mu^{\circ}_{-,3}$}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,66){\vector(1,-2){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 5th diagram
\put(280,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(3,7){\vector(2,3){23}}
\put(27,28){\vector(-1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}%
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,58){\vector(-1,-2){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}

\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,95)(-100,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,37.5){$Q(\frac{8}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_+\mu^{\circ}_{-,2}$}
% 2nd diagram
\put(70,0)
{
% marks
\put(0,75){\circle{10}}
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,9){\vector(1,2){24}}
\put(27,75){\vector(-1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 4th diagram
\put(210,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 1st diagram
\put(0,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 5th diagram
\put(280,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(30,63){\vector(0,1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,17){\vector(-1,2){23}}
\put(3,68){\vector(2,-3){24}}
\put(27,47){\vector(-1,1){23}}
\put(3,73){\vector(2,-1){24}}
\put(27,75){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,115)(-100,-20)
\put(-60,37.5){$Q(\frac{9}{5})$}
\put(-25,-15){$\updownarrow$}
\put(-70,-15){$\mu^{\bullet}_-\mu^{\circ}_{-,5}$}
%
% 5th diagram
\put(280,0)
{
% marks
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,66){\vector(1,-2){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,34){\vector(-2,3){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,73){\vector(1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,72){\vector(0,-1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(3,7){\vector(2,3){23}}
\put(27,28){\vector(-1,-1){24}}
\put(27,62){\vector(-2,1){23}}
\put(3,75){\vector(1,0){24}}%
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,75){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(30,75){\circle{10}}
\put(0,0){\circle{5}}
\put(0,75){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
\put(30,75){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(30,72){\vector(0,-1){9}}
\put(0,3){\vector(0,1){69}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,58){\vector(-1,-2){23}}
\put(3,75){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,75){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $+$}
\put(30,15){\small $-$}
\put(30,30){\small $+$}
\put(30,45){\small $-$}
\put(30,60){\small $+$}
\put(30,75){\small $-$}
}
}

\end{picture}

==> (inline-1) <==
\begin{picture}(360,60)(-130,0)
\put(-60,30){$Q(0)$}
\put(-25,-15){$\updownarrow$}
\put(-80,-15){$\mu^{\bullet}_+\mu^{\circ}_{+,1,4}$}
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,60){\vector(-1,0){23}}%
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
%
% 4th diagram
\put(210,0)
{
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,53){\vector(2,-3){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
\begin{picture}(360,80)(-130,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,30){$Q(\frac{1}{4})$}
\put(-25,-15){$\updownarrow$}
\put(-60,-15){$\mu^{\bullet}_-$}
% first diagram
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0)
{
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
%\put(3,9){\vector(1,2){24}}
%
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% 2nd diagram
\put(70,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 3rd diagram
%
\put(140,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% fourth diagram
\put(210,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,19){\vector(-2,3){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,80)(-130,0)
\put(-60,30){$Q(\frac{2}{4})$}
\put(-25,-15){$\updownarrow$}
\put(-80,-15){$\mu^{\bullet}_+\mu^{\circ}_{+,3,2}$}
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,60){\vector(-1,0){23}}%
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
%
% 2ndd diagram
\put(70,0)
{
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,53){\vector(2,-3){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
\begin{picture}(360,80)(-130,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,30){$Q(\frac{3}{4})$}
\put(-25,-15){$\updownarrow$}
\put(-60,-15){$\mu^{\bullet}_-$}
% 3rd diagram
\put(140,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
%\put(3,9){\vector(1,2){24}}
%
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% 4th diagram
%
\put(210,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% 1st diagram
\put(0,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,19){\vector(-2,3){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,80)(-130,0)
\put(-60,30){$Q(1)$}
\put(-25,-15){$\updownarrow$}
\put(-80,-15){$\mu^{\bullet}_+\mu^{\circ}_{-,1,4}$}
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,60){\vector(-1,0){23}}%
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
%
% 1st diagram
\put(0,0)
{
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,53){\vector(2,-3){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
\begin{picture}(360,80)(-130,0)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,30){$Q(\frac{5}{4})$}
\put(-25,-15){$\updownarrow$}
\put(-60,-15){$\mu^{\bullet}_-$}
% 4th diagram
%
\put(210,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
%\put(3,9){\vector(1,2){24}}
%
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% second diagram
%
\put(70,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% third diagram
\put(140,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,19){\vector(-2,3){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(360,80)(-130,0)
\put(-60,30){$Q(\frac{6}{4})$}
\put(-25,-15){$\updownarrow$}
\put(-80,-15){$\mu^{\bullet}_+\mu^{\circ}_{-,3,2}$}
% 2nd diagram
\put(70,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,7){\vector(2,3){24}}
\put(27,60){\vector(-1,0){23}}%
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 4th diagram
\put(210,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,28){\vector(-1,-1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 1st diagram
\put(0,0)
{
% marks
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,2){\vector(2,1){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
%
% 3rd diagram
\put(140,0)
{
\put(0,0){\circle{10}}
\put(30,15){\circle{10}}
\put(30,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,12){\vector(0,-1){9}}
\put(30,18){\vector(0,1){9}}
\put(30,42){\vector(0,-1){9}}
\put(30,48){\vector(0,1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(27,0){\vector(-1,0){23}}
\put(3,53){\vector(2,-3){24}}
\put(27,32){\vector(-1,1){23}}
\put(3,58){\vector(2,-1){24}}
\put(27,60){\vector(-1,0){23}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}
\begin{picture}(360,100)(-130,-20)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-60,30){$Q(\frac{7}{4})$}
\put(-25,-15){$\updownarrow$}
\put(-60,-15){$\mu^{\bullet}_-$}
% 2nd
\put(70,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,41){\vector(-2,-3){23}}
%\put(3,9){\vector(1,2){24}}
%
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% 1st diagram
%
\put(0,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,2){\vector(1,1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
% 4th diagram
\put(210,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,3){\vector(0,1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,13){\vector(-2,-1){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $+$}
\put(-17,60){\small $-$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
%
% 3rd diagram
\put(140,0)
{
% mark
\put(30,0){\circle{10}}
\put(30,30){\circle{10}}
\put(30,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,60){\circle{5}}
\put(30,0){\circle*{5}}
\put(30,15){\circle*{5}}
\put(30,30){\circle*{5}}
\put(30,45){\circle*{5}}
\put(30,60){\circle*{5}}
%
% vertical arrows
\put(30,3){\vector(0,1){9}}
\put(30,27){\vector(0,-1){9}}
\put(30,33){\vector(0,1){9}}
\put(30,57){\vector(0,-1){9}}
\put(0,57){\vector(0,-1){54}}
% diagonal arrows
\put(3,0){\vector(1,0){24}}
\put(27,19){\vector(-2,3){23}}
\put(3,58){\vector(1,-1){24}}
\put(27,47){\vector(-2,1){23}}
\put(3,60){\vector(1,0){24}}
\put(3,-2)
{
\put(-17,0){\small $-$}
\put(-17,60){\small $+$}
}
\put(4,-2)
{
\put(30,0){\small $-$}
\put(30,15){\small $+$}
\put(30,30){\small $-$}
\put(30,45){\small $+$}
\put(30,60){\small $-$}
}
}
\end{picture}

==> (inline-2) <==
\begin{picture}(100,15)(0,-10)
\put(0,0){\circle{6}}
\put(20,0){\circle{6}}
\put(40,0){\circle{6}}
\put(60,0){\circle{6}}
\put(80,0){\circle{6}}
\put(100,0){\circle{6}}
\drawline(2,-2)(18,-2)
\drawline(2,2)(18,2)
\drawline(3,0)(17,0)
\drawline(7,0)(13,6)
\drawline(7,0)(13,-6)
\drawline(23,0)(37,0)
\drawline(43,0)(57,0)
\drawline(63,0)(77,0)
\drawline(62,-2)(78,-2)
\drawline(62,2)(78,2)
\drawline(67,6)(73,0)
\drawline(67,-6)(73,0)
\drawline(63,0)(77,0)
\drawline(83,0)(97,0)
\put(-3,-15){\small $+$}
\put(17,-15){\small $-$}
\put(37,-15){\small $+$}
\put(57,-15){\small $-$}
\put(77,-15){\small $+$}
\put(97,-15){\small $-$}
%\put(57,-25){\small $\alpha$}
%\put(77,-25){\small $\beta$}
%
\end{picture}
\begin{picture}(375,125)(0,-15)
% first diagram
\put(0,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(0,90){\circle{10}}
\put(15,75){\circle{10}}
\put(30,30){\circle{10}}
\put(45,75){\circle{10}}
\put(60,0){\circle{10}}
\put(60,30){\circle{10}}
\put(60,60){\circle{10}}
\put(60,90){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(75,75){\circle{10}}
\put(75,105){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(0,75){\circle{5}}
\put(0,90){\circle{5}}
\put(0,105){\circle{5}}
\put(15,30){\circle{5}}
\put(15,75){\circle{5}}
\put(30,30){\circle{5}}
\put(30,75){\circle{5}}
\put(45,30){\circle{5}}
\put(45,75){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
\put(60,75){\circle{5}}
\put(60,90){\circle{5}}
\put(60,105){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
\put(75,75){\circle{5}}
\put(75,90){\circle{5}}
\put(75,105){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(0,63){\vector(0,1){9}}
\put(0,87){\vector(0,-1){9}}
\put(0,93){\vector(0,1){9}}
\put(15,72){\vector(0,-1){39}}
\put(30,33){\vector(0,1){39}}
\put(45,72){\vector(0,-1){39}}
\put(60,3){\vector(0,1){9}}
\put(60,27){\vector(0,-1){9}}
\put(60,33){\vector(0,1){9}}
\put(60,57){\vector(0,-1){9}}
\put(60,63){\vector(0,1){9}}
\put(60,87){\vector(0,-1){9}}
\put(60,93){\vector(0,1){9}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
\put(75,72){\vector(0,-1){9}}
\put(75,78){\vector(0,1){9}}
\put(75,102){\vector(0,-1){9}}
% horizontal arrows
\put(12,30){\vector(-1,0){9}}
\put(3,75){\vector(1,0){9}}
\put(18,30){\vector(1,0){9}}
\put(27,75){\vector(-1,0){9}}
\put(42,30){\vector(-1,0){9}}
\put(33,75){\vector(1,0){9}}
\put(48,30){\vector(1,0){9}}
\put(57,75){\vector(-1,0){9}}
\put(72,0){\vector(-1,0){9}}
\put(63,15){\vector(1,0){9}}
\put(72,30){\vector(-1,0){9}}
\put(63,45){\vector(1,0){9}}
\put(72,60){\vector(-1,0){9}}
\put(63,75){\vector(1,0){9}}
\put(72,90){\vector(-1,0){9}}
\put(63,105){\vector(1,0){9}}
% diagonal arrows
\put(12,36){\vector(-1,2){9}}
\put(3,42){\vector(1,-1){9}}
\put(12,24){\vector(-1,-2){9}}
\put(3,18){\vector(1,1){9}}
\put(48,36){\vector(1,2){9}}
\put(57,42){\vector(-1,-1){9}}
\put(48,24){\vector(1,-2){9}}
\put(57,18){\vector(-1,1){9}}
\put(3,-2)
{
\put(7,18){\small $-$}
\put(7,85){\small $+$}
\put(22,18){\small $+$}
\put(22,85){\small $-$}
\put(37,18){\small $-$}
\put(37,85){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(-20,75){\small $-$}
\put(-20,90){\small $+$}
\put(-20,105){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
\put(77,75){\small $+$}
\put(77,90){\small $-$}
\put(77,105){\small $+$}
}
\put(30,-20){\small $Q_1$}
}
%
%%%%%%%%%%%%%%%%%%
% second diagram
\put(150,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(0,90){\circle{10}}
%\put(15,75){\circle{10}}
%\put(30,30){\circle{10}}
%\put(45,75){\circle{10}}
\put(60,0){\circle{10}}
\put(60,30){\circle{10}}
\put(60,60){\circle{10}}
\put(60,90){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(75,75){\circle{10}}
\put(75,105){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(0,75){\circle{5}}
\put(0,90){\circle{5}}
\put(0,105){\circle{5}}
\put(15,30){\circle{5}}
\put(15,75){\circle{5}}
\put(30,30){\circle{5}}
\put(30,75){\circle{5}}
\put(45,30){\circle{5}}
\put(45,75){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
\put(60,75){\circle{5}}
\put(60,90){\circle{5}}
\put(60,105){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
\put(75,75){\circle{5}}
\put(75,90){\circle{5}}
\put(75,105){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(0,63){\vector(0,1){9}}
\put(0,87){\vector(0,-1){9}}
\put(0,93){\vector(0,1){9}}
\put(15,33){\vector(0,1){39}}
\put(30,72){\vector(0,-1){39}}
\put(45,33){\vector(0,1){39}}
\put(60,3){\vector(0,1){9}}
\put(60,27){\vector(0,-1){9}}
\put(60,33){\vector(0,1){9}}
\put(60,57){\vector(0,-1){9}}
\put(60,63){\vector(0,1){9}}
\put(60,87){\vector(0,-1){9}}
\put(60,93){\vector(0,1){9}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
\put(75,72){\vector(0,-1){9}}
\put(75,78){\vector(0,1){9}}
\put(75,102){\vector(0,-1){9}}
% horizontal arrows
\put(12,30){\vector(-1,0){9}}
\put(3,75){\vector(1,0){9}}
\put(27,30){\vector(-1,0){9}}
\put(18,75){\vector(1,0){9}}
\put(33,30){\vector(1,0){9}}
\put(42,75){\vector(-1,0){9}}
\put(48,30){\vector(1,0){9}}
\put(57,75){\vector(-1,0){9}}
\put(72,0){\vector(-1,0){9}}
\put(63,15){\vector(1,0){9}}
\put(72,30){\vector(-1,0){9}}
\put(63,45){\vector(1,0){9}}
\put(72,60){\vector(-1,0){9}}
\put(63,75){\vector(1,0){9}}
\put(72,90){\vector(-1,0){9}}
\put(63,105){\vector(1,0){9}}
% diagonal arrows
\put(12,72){\vector(-1,-1){9}}
\put(3,42){\vector(1,-1){9}}
\put(12,78){\vector(-1,1){9}}
\put(3,18){\vector(1,1){9}}
\put(48,72){\vector(1,-1){9}}
\put(57,42){\vector(-1,-1){9}}
\put(48,78){\vector(1,1){9}}
\put(57,18){\vector(-1,1){9}}
\put(3,-2)
{
\put(7,18){\small $+$}
\put(7,85){\small $-$}
\put(22,18){\small $-$}
\put(22,85){\small $+$}
\put(37,18){\small $+$}
\put(37,85){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(-20,75){\small $-$}
\put(-20,90){\small $+$}
\put(-20,105){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
\put(77,75){\small $+$}
\put(77,90){\small $-$}
\put(77,105){\small $+$}
}
\put(30,-20){\small $Q_2$}
}
%%%%%%%%%%%%%%%%%
% third diagram
\put(300,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(0,90){\circle{10}}
%\put(15,75){\circle{10}}
%\put(30,30){\circle{10}}
%\put(45,75){\circle{10}}
\put(60,0){\circle{10}}
\put(60,30){\circle{10}}
\put(60,60){\circle{10}}
\put(60,90){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(75,75){\circle{10}}
\put(75,105){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(0,75){\circle{5}}
\put(0,90){\circle{5}}
\put(0,105){\circle{5}}
\put(15,30){\circle{5}}
\put(15,75){\circle{5}}
\put(30,30){\circle{5}}
\put(30,75){\circle{5}}
\put(45,30){\circle{5}}
\put(45,75){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
\put(60,75){\circle{5}}
\put(60,90){\circle{5}}
\put(60,105){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
\put(75,75){\circle{5}}
\put(75,90){\circle{5}}
\put(75,105){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(0,63){\vector(0,1){9}}
\put(0,87){\vector(0,-1){9}}
\put(0,93){\vector(0,1){9}}
\put(15,72){\vector(0,-1){39}}
\put(30,33){\vector(0,1){39}}
\put(45,72){\vector(0,-1){39}}
\put(60,3){\vector(0,1){9}}
\put(60,27){\vector(0,-1){9}}
\put(60,33){\vector(0,1){9}}
\put(60,57){\vector(0,-1){9}}
\put(60,63){\vector(0,1){9}}
\put(60,87){\vector(0,-1){9}}
\put(60,93){\vector(0,1){9}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
\put(75,72){\vector(0,-1){9}}
\put(75,78){\vector(0,1){9}}
\put(75,102){\vector(0,-1){9}}
% horizontal arrows
\put(12,30){\vector(-1,0){9}}
\put(3,75){\vector(1,0){9}}
\put(18,30){\vector(1,0){9}}
\put(27,75){\vector(-1,0){9}}
\put(42,30){\vector(-1,0){9}}
\put(33,75){\vector(1,0){9}}
\put(48,30){\vector(1,0){9}}
\put(57,75){\vector(-1,0){9}}
\put(72,0){\vector(-1,0){9}}
\put(63,15){\vector(1,0){9}}
\put(72,30){\vector(-1,0){9}}
\put(63,45){\vector(1,0){9}}
\put(72,60){\vector(-1,0){9}}
\put(63,75){\vector(1,0){9}}
\put(72,90){\vector(-1,0){9}}
\put(63,105){\vector(1,0){9}}
% diagonal arrows
\put(3,48){\vector(1,2){9}}
\put(12,72){\vector(-1,-1){9}}
\put(3,102){\vector(1,-2){9}}
\put(12,78){\vector(-1,1){9}}
\put(57,48){\vector(-1,2){9}}
\put(48,72){\vector(1,-1){9}}
\put(57,102){\vector(-1,-2){9}}
\put(48,78){\vector(1,1){9}}
\put(3,-2)
{
\put(7,18){\small $-$}
\put(7,85){\small $+$}
\put(22,18){\small $+$}
\put(22,85){\small $-$}
\put(37,18){\small $-$}
\put(37,85){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(-20,75){\small $-$}
\put(-20,90){\small $+$}
\put(-20,105){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
\put(77,75){\small $+$}
\put(77,90){\small $-$}
\put(77,105){\small $+$}
}
\put(30,-20){\small $Q_3$}
}
\end{picture}
\begin{picture}(100,15)(0,-10)
\put(0,0){\circle{6}}
\put(20,0){\circle{6}}
\put(40,0){\circle{6}}
\put(60,0){\circle{6}}
\put(80,0){\circle{6}}
\put(100,0){\circle{6}}
\drawline(2,-2)(18,-2)
\drawline(2,2)(18,2)
\drawline(3,0)(17,0)
\drawline(7,0)(13,6)
\drawline(7,0)(13,-6)
\drawline(23,0)(37,0)
\drawline(43,0)(57,0)
\drawline(63,0)(77,0)
\drawline(82,-2)(98,-2)
\drawline(82,2)(98,2)
\drawline(87,6)(93,0)
\drawline(87,-6)(93,0)
\drawline(83,0)(97,0)
\put(-3,-15){\small $+$}
\put(17,-15){\small $-$}
\put(37,-15){\small $+$}
\put(57,-15){\small $-$}
\put(77,-15){\small $+$}
\put(97,-15){\small $-$}
%\put(57,-25){\small $\alpha$}
%\put(77,-25){\small $\beta$}
%
\end{picture}
\begin{picture}(375,125)(0,-15)
% first diagram
\put(0,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(0,90){\circle{10}}
\put(15,75){\circle{10}}
\put(30,30){\circle{10}}
\put(45,75){\circle{10}}
\put(60,30){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(75,75){\circle{10}}
\put(75,105){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(0,75){\circle{5}}
\put(0,90){\circle{5}}
\put(0,105){\circle{5}}
\put(15,30){\circle{5}}
\put(15,75){\circle{5}}
\put(30,30){\circle{5}}
\put(30,75){\circle{5}}
\put(45,30){\circle{5}}
\put(45,75){\circle{5}}
\put(60,30){\circle{5}}
\put(60,75){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
\put(75,75){\circle{5}}
\put(75,90){\circle{5}}
\put(75,105){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(0,63){\vector(0,1){9}}
\put(0,87){\vector(0,-1){9}}
\put(0,93){\vector(0,1){9}}
\put(15,72){\vector(0,-1){39}}
\put(30,33){\vector(0,1){39}}
\put(45,72){\vector(0,-1){39}}
\put(60,33){\vector(0,1){39}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
\put(75,72){\vector(0,-1){9}}
\put(75,78){\vector(0,1){9}}
\put(75,102){\vector(0,-1){9}}
% horizontal arrows
\put(12,30){\vector(-1,0){9}}
\put(3,75){\vector(1,0){9}}
\put(18,30){\vector(1,0){9}}
\put(27,75){\vector(-1,0){9}}
\put(42,30){\vector(-1,0){9}}
\put(33,75){\vector(1,0){9}}
\put(48,30){\vector(1,0){9}}
\put(57,75){\vector(-1,0){9}}
\put(72,30){\vector(-1,0){9}}
\put(63,75){\vector(1,0){9}}
% diagonal arrows
\put(12,36){\vector(-1,2){9}}
\put(3,42){\vector(1,-1){9}}
\put(12,24){\vector(-1,-2){9}}
\put(3,18){\vector(1,1){9}}
\put(63,69){\vector(1,-2){9}}
\put(72,63){\vector(-1,1){9}}
\put(63,81){\vector(1,2){9}}
\put(72,87){\vector(-1,-1){9}}
\put(3,-2)
{
\put(7,18){\small $-$}
\put(7,85){\small $+$}
\put(22,18){\small $+$}
\put(22,85){\small $-$}
\put(37,18){\small $-$}
\put(37,85){\small $+$}
\put(52,18){\small $+$}
\put(52,85){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(-20,75){\small $-$}
\put(-20,90){\small $+$}
\put(-20,105){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
\put(77,75){\small $+$}
\put(77,90){\small $-$}
\put(77,105){\small $+$}
}
\put(30,-20){\small $Q_1$}
}
%
%%%%%%%%%%%%%%%%%%
% second diagram
\put(150,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(0,90){\circle{10}}
%\put(15,75){\circle{10}}
%\put(30,30){\circle{10}}
%\put(45,75){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(75,75){\circle{10}}
\put(75,105){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(0,75){\circle{5}}
\put(0,90){\circle{5}}
\put(0,105){\circle{5}}
\put(15,30){\circle{5}}
\put(15,75){\circle{5}}
\put(30,30){\circle{5}}
\put(30,75){\circle{5}}
\put(45,30){\circle{5}}
\put(45,75){\circle{5}}
\put(60,30){\circle{5}}
\put(60,75){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
\put(75,75){\circle{5}}
\put(75,90){\circle{5}}
\put(75,105){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(0,63){\vector(0,1){9}}
\put(0,87){\vector(0,-1){9}}
\put(0,93){\vector(0,1){9}}
\put(15,33){\vector(0,1){39}}
\put(30,72){\vector(0,-1){39}}
\put(45,33){\vector(0,1){39}}
\put(60,72){\vector(0,-1){39}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
\put(75,72){\vector(0,-1){9}}
\put(75,78){\vector(0,1){9}}
\put(75,102){\vector(0,-1){9}}
% horizontal arrows
\put(12,30){\vector(-1,0){9}}
\put(3,75){\vector(1,0){9}}
\put(27,30){\vector(-1,0){9}}
\put(18,75){\vector(1,0){9}}
\put(33,30){\vector(1,0){9}}
\put(42,75){\vector(-1,0){9}}
\put(57,30){\vector(-1,0){9}}
\put(48,75){\vector(1,0){9}}
\put(72,30){\vector(-1,0){9}}
\put(63,75){\vector(1,0){9}}
% diagonal arrows
\put(12,72){\vector(-1,-1){9}}
\put(3,42){\vector(1,-1){9}}
\put(12,78){\vector(-1,1){9}}
\put(3,18){\vector(1,1){9}}
\put(72,63){\vector(-1,1){9}}
\put(63,33){\vector(1,1){9}}
\put(72,87){\vector(-1,-1){9}}
\put(63,27){\vector(1,-1){9}}
\put(3,-2)
{
\put(7,18){\small $+$}
\put(7,85){\small $-$}
\put(22,18){\small $-$}
\put(22,85){\small $+$}
\put(37,18){\small $+$}
\put(37,85){\small $-$}
\put(52,18){\small $-$}
\put(52,85){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(-20,75){\small $-$}
\put(-20,90){\small $+$}
\put(-20,105){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
\put(77,75){\small $+$}
\put(77,90){\small $-$}
\put(77,105){\small $+$}
}
\put(30,-20){\small $Q_2$}
}
%%%%%%%%%%%%%%%%%
% third diagram
\put(300,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(0,90){\circle{10}}
%\put(15,75){\circle{10}}
%\put(30,30){\circle{10}}
%\put(45,75){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(75,75){\circle{10}}
\put(75,105){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(0,75){\circle{5}}
\put(0,90){\circle{5}}
\put(0,105){\circle{5}}
\put(15,30){\circle{5}}
\put(15,75){\circle{5}}
\put(30,30){\circle{5}}
\put(30,75){\circle{5}}
\put(45,30){\circle{5}}
\put(45,75){\circle{5}}
\put(60,30){\circle{5}}
\put(60,75){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
\put(75,75){\circle{5}}
\put(75,90){\circle{5}}
\put(75,105){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(0,63){\vector(0,1){9}}
\put(0,87){\vector(0,-1){9}}
\put(0,93){\vector(0,1){9}}
\put(15,72){\vector(0,-1){39}}
\put(30,33){\vector(0,1){39}}
\put(45,72){\vector(0,-1){39}}
\put(60,33){\vector(0,1){39}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
\put(75,72){\vector(0,-1){9}}
\put(75,78){\vector(0,1){9}}
\put(75,102){\vector(0,-1){9}}
% horizontal arrows
\put(12,30){\vector(-1,0){9}}
\put(3,75){\vector(1,0){9}}
\put(18,30){\vector(1,0){9}}
\put(27,75){\vector(-1,0){9}}
\put(42,30){\vector(-1,0){9}}
\put(33,75){\vector(1,0){9}}
\put(48,30){\vector(1,0){9}}
\put(57,75){\vector(-1,0){9}}
\put(72,30){\vector(-1,0){9}}
\put(63,75){\vector(1,0){9}}
% diagonal arrows
\put(3,48){\vector(1,2){9}}
\put(12,72){\vector(-1,-1){9}}
\put(3,102){\vector(1,-2){9}}
\put(12,78){\vector(-1,1){9}}
\put(72,57){\vector(-1,-2){9}}
\put(63,33){\vector(1,1){9}}
\put(72,3){\vector(-1,2){9}}
\put(63,27){\vector(1,-1){9}}
\put(3,-2)
{
\put(7,18){\small $-$}
\put(7,85){\small $+$}
\put(22,18){\small $+$}
\put(22,85){\small $-$}
\put(37,18){\small $-$}
\put(37,85){\small $+$}
\put(52,18){\small $+$}
\put(52,85){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(-20,75){\small $-$}
\put(-20,90){\small $+$}
\put(-20,105){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
\put(77,75){\small $+$}
\put(77,90){\small $-$}
\put(77,105){\small $+$}
}
\put(30,-20){\small $Q_3$}
}
\end{picture}
\begin{picture}(80,20)(0,-15)
\put(0,0){\circle{6}}
\put(20,0){\circle{6}}
\put(40,0){\circle{6}}
\put(60,0){\circle{6}}
\put(80,0){\circle{6}}
\drawline(2,-2)(18,-2)
\drawline(2,2)(18,2)
%\drawline(3,0)(17,0)
\drawline(7,0)(13,6)
\drawline(7,0)(13,-6)
\drawline(23,0)(37,0)
\drawline(43,0)(57,0)
\drawline(62,-2)(78,-2)
\drawline(62,2)(78,2)
\drawline(67,6)(73,0)
\drawline(67,-6)(73,0)
%\drawline(63,0)(77,0)
\put(-3,-15){\small $+$}
\put(12,-15){\small $+,\alpha$}
\put(32,-15){\small $+,\beta$}
\put(52,-15){\small $+,\alpha$}
\put(77,-15){\small $+$}
\end{picture}
\begin{picture}(210,80)(0,-15)
% first diagram
\put(0,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(15,45){\circle{10}}
\put(30,15){\circle{10}}
\put(45,45){\circle{10}}
\put(60,0){\circle{10}}
\put(60,30){\circle{10}}
\put(60,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(15,42){\vector(0,-1){24}}
\put(30,18){\vector(0,1){24}}
\put(45,42){\vector(0,-1){24}}
\put(60,3){\vector(0,1){9}}
\put(60,27){\vector(0,-1){9}}
\put(60,33){\vector(0,1){9}}
\put(60,57){\vector(0,-1){9}}
% horizontal arrows
\put(3,15){\vector(1,0){9}}
\put(3,45){\vector(1,0){9}}
\put(18,15){\vector(1,0){9}}
\put(27,45){\vector(-1,0){9}}
\put(42,15){\vector(-1,0){9}}
\put(33,45){\vector(1,0){9}}
\put(57,15){\vector(-1,0){9}}
\put(57,45){\vector(-1,0){9}}
% diagonal arrows
\put(12,12){\vector(-1,-1){9}}
\put(12,18){\vector(-1,1){9}}
\put(48,12){\vector(1,-1){9}}
\put(48,18){\vector(1,1){9}}
\put(3,-2)
{
\put(7,3){\small $-$}
\put(7,55){\small $+$}
\put(22,3){\small $+$}
\put(22,55){\small $-$}
\put(37,3){\small $-$}
\put(37,55){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(62,0){\small $+$}
\put(62,15){\small $-$}
\put(62,30){\small $+$}
\put(62,45){\small $-$}
\put(62,60){\small $+$}
}
\put(30,-20){\small $Q_1$}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second diagram
\put(150,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(15,15){\circle{10}}
\put(30,45){\circle{10}}
\put(45,15){\circle{10}}
\put(60,0){\circle{10}}
\put(60,30){\circle{10}}
\put(60,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(15,18){\vector(0,1){24}}
\put(30,42){\vector(0,-1){24}}
\put(45,18){\vector(0,1){24}}
\put(60,3){\vector(0,1){9}}
\put(60,27){\vector(0,-1){9}}
\put(60,33){\vector(0,1){9}}
\put(60,57){\vector(0,-1){9}}
% horizontal arrows
\put(3,15){\vector(1,0){9}}
\put(3,45){\vector(1,0){9}}
\put(27,15){\vector(-1,0){9}}
\put(18,45){\vector(1,0){9}}
\put(33,15){\vector(1,0){9}}
\put(42,45){\vector(-1,0){9}}
\put(57,15){\vector(-1,0){9}}
\put(57,45){\vector(-1,0){9}}
% diagonal arrows
\put(12,42){\vector(-1,-1){9}}
\put(12,48){\vector(-1,1){9}}
\put(48,42){\vector(1,-1){9}}
\put(48,48){\vector(1,1){9}}
\put(3,-2)
{
\put(7,3){\small $+$}
\put(7,55){\small $-$}
\put(22,3){\small $-$}
\put(22,55){\small $+$}
\put(37,3){\small $+$}
\put(37,55){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(62,0){\small $+$}
\put(62,15){\small $-$}
\put(62,30){\small $+$}
\put(62,45){\small $-$}
\put(62,60){\small $+$}
}
\put(30,-20){\small $Q_2$}
}
%%%%%%%%%%%%%%%%%%
\end{picture}
\begin{picture}(100,20)(0,-15)
\put(0,0){\circle{6}}
\put(20,0){\circle{6}}
\put(40,0){\circle{6}}
\put(60,0){\circle{6}}
\put(80,0){\circle{6}}
\put(100,0){\circle{6}}
\drawline(2,-2)(18,-2)
\drawline(2,2)(18,2)
%\drawline(3,0)(17,0)
\drawline(7,0)(13,6)
\drawline(7,0)(13,-6)
\drawline(23,0)(37,0)
\drawline(43,0)(57,0)
\drawline(82,-2)(98,-2)
\drawline(82,2)(98,2)
\drawline(87,6)(93,0)
\drawline(87,-6)(93,0)
\drawline(63,0)(77,0)
\put(-3,-15){\small $+$}
\put(12,-15){\small $+,\alpha$}
\put(32,-15){\small $+,\beta$}
\put(52,-15){\small $+,\alpha$}
\put(72,-15){\small $+,\beta$}
\put(97,-15){\small $+$}
\end{picture}
\end{align*}
The corresponding quiver $Q_{\ell}(C)$ for $\ell=3$ is
given as follows.
\begin{align*}
\setlength{\unitlength}{0.75pt}
\begin{picture}(225,80)(0,-15)
% first diagram
\put(0,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(15,45){\circle{10}}
\put(30,15){\circle{10}}
\put(45,45){\circle{10}}
\put(60,15){\circle{10}}
\put(75,0){\circle{10}}
\put(75,30){\circle{10}}
\put(75,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,15){\circle{5}}
\put(60,45){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(15,42){\vector(0,-1){24}}
\put(30,18){\vector(0,1){24}}
\put(45,42){\vector(0,-1){24}}
\put(60,18){\vector(0,1){24}}
\put(75,3){\vector(0,1){9}}
\put(75,27){\vector(0,-1){9}}
\put(75,33){\vector(0,1){9}}
\put(75,57){\vector(0,-1){9}}
% horizontal arrows
\put(3,15){\vector(1,0){9}}
\put(3,45){\vector(1,0){9}}
\put(18,15){\vector(1,0){9}}
\put(27,45){\vector(-1,0){9}}
\put(42,15){\vector(-1,0){9}}
\put(33,45){\vector(1,0){9}}
\put(48,15){\vector(1,0){9}}
\put(57,45){\vector(-1,0){9}}
\put(72,15){\vector(-1,0){9}}
\put(72,45){\vector(-1,0){9}}
% diagonal arrows
\put(12,12){\vector(-1,-1){9}}
\put(12,18){\vector(-1,1){9}}
\put(63,42){\vector(1,-1){9}}
\put(63,48){\vector(1,1){9}}
\put(3,-2)
{
\put(7,3){\small $-$}
\put(7,55){\small $+$}
\put(22,3){\small $+$}
\put(22,55){\small $-$}
\put(37,3){\small $-$}
\put(37,55){\small $+$}
\put(52,3){\small $+$}
\put(52,55){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(77,0){\small $+$}
\put(77,15){\small $-$}
\put(77,30){\small $+$}
\put(77,45){\small $-$}
\put(77,60){\small $+$}
}
\put(30,-20){\small $Q_1$}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second diagram
\put(150,0)
{
% mark
\put(0,0){\circle{10}}
\put(0,30){\circle{10}}
\put(0,60){\circle{10}}
\put(15,15){\circle{10}}
\put(30,45){\circle{10}}
\put(45,15){\circle{10}}
\put(60,45){\circle{10}}
\put(75,0){\circle{10}}
\put(75,30){\circle{10}}
\put(75,60){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,15){\circle{5}}
\put(60,45){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
%
% vertical arrows
\put(0,3){\vector(0,1){9}}
\put(0,27){\vector(0,-1){9}}
\put(0,33){\vector(0,1){9}}
\put(0,57){\vector(0,-1){9}}
\put(15,18){\vector(0,1){24}}
\put(30,42){\vector(0,-1){24}}
\put(45,18){\vector(0,1){24}}
\put(60,42){\vector(0,-1){24}}
\put(75,3){\vector(0,1){9}}
\put(75,27){\vector(0,-1){9}}
\put(75,33){\vector(0,1){9}}
\put(75,57){\vector(0,-1){9}}
% horizontal arrows
\put(3,15){\vector(1,0){9}}
\put(3,45){\vector(1,0){9}}
\put(27,15){\vector(-1,0){9}}
\put(18,45){\vector(1,0){9}}
\put(33,15){\vector(1,0){9}}
\put(42,45){\vector(-1,0){9}}
\put(48,15){\vector(1,0){9}}
\put(57,45){\vector(-1,0){9}}
\put(72,15){\vector(-1,0){9}}
\put(72,45){\vector(-1,0){9}}
% diagonal arrows
\put(12,42){\vector(-1,-1){9}}
\put(12,48){\vector(-1,1){9}}
\put(63,12){\vector(1,-1){9}}
\put(63,18){\vector(1,1){9}}
\put(3,-2)
{
\put(7,3){\small $+$}
\put(7,55){\small $-$}
\put(22,3){\small $-$}
\put(22,55){\small $+$}
\put(37,3){\small $+$}
\put(37,55){\small $-$}
\put(52,3){\small $-$}
\put(52,55){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $+$}
\put(-20,15){\small $-$}
\put(-20,30){\small $+$}
\put(-20,45){\small $-$}
\put(-20,60){\small $+$}
\put(77,0){\small $+$}
\put(77,15){\small $-$}
\put(77,30){\small $+$}
\put(77,45){\small $-$}
\put(77,60){\small $+$}
}
\put(30,-20){\small $Q_2$}
}
%%%%%%%%%%%%%%%%%%
\end{picture}
\begin{picture}(80,20)(0,-15)
\put(0,0){\circle{6}}
\put(20,0){\circle{6}}
\put(40,0){\circle{6}}
\put(60,0){\circle{6}}
\put(80,0){\circle{6}}
\drawline(2,-2)(18,-2)
\drawline(2,2)(18,2)
%\drawline(3,0)(17,0)
\drawline(7,0)(13,6)
\drawline(7,0)(13,-6)
\drawline(23,0)(37,0)
\drawline(43,0)(57,0)
\drawline(62,-2)(78,-2)
\drawline(62,2)(78,2)
\drawline(67,6)(73,0)
\drawline(67,-6)(73,0)
%\drawline(63,0)(77,0)
\put(-3,-15){\small $-$}
\put(12,-15){\small $-,\alpha$}
\put(32,-15){\small $-,\beta$}
\put(52,-15){\small $-,\alpha$}
\put(77,-15){\small $-$}
\end{picture}
\end{align*}
The corresponding quiver $Q_{\ell}(C)$ for $\ell=3$ is
given as follows.
\begin{align*}
\setlength{\unitlength}{0.75pt}
\begin{picture}(210,80)(0,-15)
% second diagram
\put(150,0)
{
% mark
\put(0,15){\circle{10}}
\put(0,45){\circle{10}}
%\put(15,45){\circle{10}}
%\put(30,15){\circle{10}}
%\put(45,45){\circle{10}}
\put(60,15){\circle{10}}
\put(60,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
%
% vertical arrows
\put(0,12){\vector(0,-1){9}}
\put(0,18){\vector(0,1){9}}
\put(0,42){\vector(0,-1){9}}
\put(0,48){\vector(0,1){9}}
\put(15,18){\vector(0,1){24}}
\put(30,42){\vector(0,-1){24}}
\put(45,18){\vector(0,1){24}}
\put(60,12){\vector(0,-1){9}}
\put(60,18){\vector(0,1){9}}
\put(60,42){\vector(0,-1){9}}
\put(60,48){\vector(0,1){9}}
% horizontal arrows
\put(12,15){\vector(-1,0){9}}
\put(12,45){\vector(-1,0){9}}
\put(27,15){\vector(-1,0){9}}
\put(18,45){\vector(1,0){9}}
\put(33,15){\vector(1,0){9}}
\put(42,45){\vector(-1,0){9}}
\put(48,15){\vector(1,0){9}}
\put(48,45){\vector(1,0){9}}
% diagonal arrows
\put(3,3){\vector(1,1){9}}
\put(3,27){\vector(1,-1){9}}
\put(57,3){\vector(-1,1){9}}
\put(57,27){\vector(-1,-1){9}}
\put(3,-2)
{
\put(7,3){\small $+$}
\put(7,55){\small $-$}
\put(22,3){\small $-$}
\put(22,55){\small $+$}
\put(37,3){\small $+$}
\put(37,55){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $-$}
\put(-20,15){\small $+$}
\put(-20,30){\small $-$}
\put(-20,45){\small $+$}
\put(-20,60){\small $-$}
\put(62,0){\small $-$}
\put(62,15){\small $+$}
\put(62,30){\small $-$}
\put(62,45){\small $+$}
\put(62,60){\small $-$}
}
\put(30,-20){\small $Q_2$}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first diagram
\put(0,0)
{
% mark
\put(0,15){\circle{10}}
\put(0,45){\circle{10}}
%\put(15,45){\circle{10}}
%\put(30,15){\circle{10}}
%\put(45,45){\circle{10}}
\put(60,15){\circle{10}}
\put(60,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,0){\circle{5}}
\put(60,15){\circle{5}}
\put(60,30){\circle{5}}
\put(60,45){\circle{5}}
\put(60,60){\circle{5}}
%
% vertical arrows
\put(0,12){\vector(0,-1){9}}
\put(0,18){\vector(0,1){9}}
\put(0,42){\vector(0,-1){9}}
\put(0,48){\vector(0,1){9}}
\put(15,42){\vector(0,-1){24}}
\put(30,18){\vector(0,1){24}}
\put(45,42){\vector(0,-1){24}}
\put(60,12){\vector(0,-1){9}}
\put(60,18){\vector(0,1){9}}
\put(60,42){\vector(0,-1){9}}
\put(60,48){\vector(0,1){9}}
% horizontal arrows
\put(12,15){\vector(-1,0){9}}
\put(12,45){\vector(-1,0){9}}
\put(18,15){\vector(1,0){9}}
\put(27,45){\vector(-1,0){9}}
\put(42,15){\vector(-1,0){9}}
\put(33,45){\vector(1,0){9}}
\put(48,15){\vector(1,0){9}}
\put(48,45){\vector(1,0){9}}
% diagonal arrows
\put(3,33){\vector(1,1){9}}
\put(3,57){\vector(1,-1){9}}
\put(57,33){\vector(-1,1){9}}
\put(57,57){\vector(-1,-1){9}}
\put(3,-2)
{
\put(7,3){\small $-$}
\put(7,55){\small $+$}
\put(22,3){\small $+$}
\put(22,55){\small $-$}
\put(37,3){\small $-$}
\put(37,55){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $-$}
\put(-20,15){\small $+$}
\put(-20,30){\small $-$}
\put(-20,45){\small $+$}
\put(-20,60){\small $-$}
\put(62,0){\small $-$}
\put(62,15){\small $+$}
\put(62,30){\small $-$}
\put(62,45){\small $+$}
\put(62,60){\small $-$}
}
\put(30,-20){\small $Q_1$}
}
%%%%%%%%%%%%%%%%%%
\end{picture}
\begin{picture}(100,20)(0,-15)
\put(0,0){\circle{6}}
\put(20,0){\circle{6}}
\put(40,0){\circle{6}}
\put(60,0){\circle{6}}
\put(80,0){\circle{6}}
\put(100,0){\circle{6}}
\drawline(2,-2)(18,-2)
\drawline(2,2)(18,2)
%\drawline(3,0)(17,0)
\drawline(7,0)(13,6)
\drawline(7,0)(13,-6)
\drawline(23,0)(37,0)
\drawline(43,0)(57,0)
\drawline(82,-2)(98,-2)
\drawline(82,2)(98,2)
\drawline(87,6)(93,0)
\drawline(87,-6)(93,0)
\drawline(63,0)(77,0)
\put(-3,-15){\small $-$}
\put(12,-15){\small $-,\alpha$}
\put(32,-15){\small $-,\beta$}
\put(52,-15){\small $-,\alpha$}
\put(72,-15){\small $-,\beta$}
\put(97,-15){\small $-$}
\end{picture}
\end{align*}
The corresponding quiver $Q_{\ell}(C)$ for $\ell=3$ is
given as follows.
\begin{align*}
\setlength{\unitlength}{0.75pt}
\begin{picture}(210,80)(0,-15)
% second diagram
\put(150,0)
{
% mark
\put(0,15){\circle{10}}
\put(0,45){\circle{10}}
%\put(15,45){\circle{10}}
%\put(30,15){\circle{10}}
%\put(45,45){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,15){\circle{5}}
\put(60,45){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
%
% vertical arrows
\put(0,12){\vector(0,-1){9}}
\put(0,18){\vector(0,1){9}}
\put(0,42){\vector(0,-1){9}}
\put(0,48){\vector(0,1){9}}
\put(15,18){\vector(0,1){24}}
\put(30,42){\vector(0,-1){24}}
\put(45,18){\vector(0,1){24}}
\put(60,42){\vector(0,-1){24}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
% horizontal arrows
\put(12,15){\vector(-1,0){9}}
\put(12,45){\vector(-1,0){9}}
\put(27,15){\vector(-1,0){9}}
\put(18,45){\vector(1,0){9}}
\put(33,15){\vector(1,0){9}}
\put(42,45){\vector(-1,0){9}}
\put(57,15){\vector(-1,0){9}}
\put(48,45){\vector(1,0){9}}
\put(63,15){\vector(1,0){9}}
\put(63,45){\vector(1,0){9}}
% diagonal arrows
\put(3,3){\vector(1,1){9}}
\put(3,27){\vector(1,-1){9}}
\put(72,33){\vector(-1,1){9}}
\put(72,57){\vector(-1,-1){9}}
\put(3,-2)
{
\put(7,3){\small $+$}
\put(7,55){\small $-$}
\put(22,3){\small $-$}
\put(22,55){\small $+$}
\put(37,3){\small $+$}
\put(37,55){\small $-$}
\put(52,3){\small $-$}
\put(52,55){\small $+$}
}
\put(4,-2)
{
\put(-20,0){\small $-$}
\put(-20,15){\small $+$}
\put(-20,30){\small $-$}
\put(-20,45){\small $+$}
\put(-20,60){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
}
\put(30,-20){\small $Q_2$}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% first diagram
\put(0,0)
{
% mark
\put(0,15){\circle{10}}
\put(0,45){\circle{10}}
%\put(15,45){\circle{10}}
%\put(30,15){\circle{10}}
%\put(45,45){\circle{10}}
\put(75,15){\circle{10}}
\put(75,45){\circle{10}}
\put(0,0){\circle{5}}
\put(0,15){\circle{5}}
\put(0,30){\circle{5}}
\put(0,45){\circle{5}}
\put(0,60){\circle{5}}
\put(15,15){\circle{5}}
\put(15,45){\circle{5}}
\put(30,15){\circle{5}}
\put(30,45){\circle{5}}
\put(45,15){\circle{5}}
\put(45,45){\circle{5}}
\put(60,15){\circle{5}}
\put(60,45){\circle{5}}
\put(75,0){\circle{5}}
\put(75,15){\circle{5}}
\put(75,30){\circle{5}}
\put(75,45){\circle{5}}
\put(75,60){\circle{5}}
%
% vertical arrows
\put(0,12){\vector(0,-1){9}}
\put(0,18){\vector(0,1){9}}
\put(0,42){\vector(0,-1){9}}
\put(0,48){\vector(0,1){9}}
\put(15,42){\vector(0,-1){24}}
\put(30,18){\vector(0,1){24}}
\put(45,42){\vector(0,-1){24}}
\put(60,18){\vector(0,1){24}}
\put(75,12){\vector(0,-1){9}}
\put(75,18){\vector(0,1){9}}
\put(75,42){\vector(0,-1){9}}
\put(75,48){\vector(0,1){9}}
% horizontal arrows
\put(12,15){\vector(-1,0){9}}
\put(12,45){\vector(-1,0){9}}
\put(18,15){\vector(1,0){9}}
\put(27,45){\vector(-1,0){9}}
\put(42,15){\vector(-1,0){9}}
\put(33,45){\vector(1,0){9}}
\put(48,15){\vector(1,0){9}}
\put(57,45){\vector(-1,0){9}}
\put(63,15){\vector(1,0){9}}
\put(63,45){\vector(1,0){9}}
% diagonal arrows
\put(3,33){\vector(1,1){9}}
\put(3,57){\vector(1,-1){9}}
\put(72,3){\vector(-1,1){9}}
\put(72,27){\vector(-1,-1){9}}
\put(3,-2)
{
\put(7,3){\small $-$}
\put(7,55){\small $+$}
\put(22,3){\small $+$}
\put(22,55){\small $-$}
\put(37,3){\small $-$}
\put(37,55){\small $+$}
\put(52,3){\small $+$}
\put(52,55){\small $-$}
}
\put(4,-2)
{
\put(-20,0){\small $-$}
\put(-20,15){\small $+$}
\put(-20,30){\small $-$}
\put(-20,45){\small $+$}
\put(-20,60){\small $-$}
\put(77,0){\small $-$}
\put(77,15){\small $+$}
\put(77,30){\small $-$}
\put(77,45){\small $+$}
\put(77,60){\small $-$}
}
\put(30,-20){\small $Q_1$}
}
%%%%%%%%%%%%%%%%%%
\end{picture}
